Limit sets of stable Cellular Automata

We study limit sets of stable cellular automata standing from a symbolic dynamics point of view where they are a special case of sofic shifts admitting a steady epimorphism. We prove that there exists a right-closing almost-everywhere steady factor map from one irreducible sofic shift onto another one if and only if there exists such a map from the domain onto the minimal right-resolving cover of the image. We define right-continuing almost-everywhere steady maps and prove that there exists such a steady map between two sofic shifts if and only if there exists a factor map from the domain onto the minimal right-resolving cover of the image. In terms of cellular automata, this translates into: A sofic shift can be the limit set of a stable cellular automaton with a right-closing almost-everywhere dynamics onto its limit set if and only if it is the factor of a fullshift and there exists a right- closing almost-everywhere factor map from the sofic shift onto its minimal right- resolving cover. A sofic shift can be the limit set of a stable cellular automaton reaching its limit set with a right-continuing almost-everywhere factor map if and only if it is the factor of a fullshift and there exists a factor map from the sofic shift onto its minimal right-resolving cover. Finally, as a consequence of the previous results, we provide a characterization of the Almost of Finite Type shifts (AFT) in terms of a property of steady maps that have them as range.

==> dessins/diaglimset.tex <==
\begin{tikzpicture}[scale=.6,->,>=stealth']
\tikzstyle{every state}=[draw=none];

\node[state] (sft)                    {$\sft$};
\node[state] (xs)   [below =of sft]   {$\src$};
\node[state] (xt)   [right =of xs ]   {$\img$};

\path[->] (sft) edge                 node[above]     {$f$}       (xt)
          (xs)  edge                 node[below]     {$f$}       (xt)
                ;
\end{tikzpicture}


==> dessins/fiberpbase.tex <==
\begin{tikzpicture}[scale=.6,->,>=stealth']
\tikzstyle{every state}=[draw=none];

\node[state] (f)                           {$\sshift{F}$};
\node[state] (fp)   [below      =of f  ]   {$\sshift{F}'$};
\node[state] (t1)   [below right=of fp ]   {};
\node[state] (t2)   [below left =of fp ]   {};
\node[state] (sft1) [      left =of t2 ]   {$\sft_1$};
\node[state] (sft2) [      right=of t1 ]   {$\sft_2$};
\node[state] (sof)  [below right=of t2 ]  {$\sofic$};

\path[->] (f)   edge                 node[above left ]     {$\rho_1$}       (sft1)
          (f)   edge                 node[above right]     {$\rho_2$}       (sft2)
          (fp)  edge                 node[below right]     {$\rho_{1|\sshift{F}'}$}       (sft1)
          (fp)  edge                 node[below left ]     {$\rho_{2|\sshift{F}'}$}       (sft2)
          (sft1) edge                node[below left ]     {$\pi_1$}       (sof)
          (sft2) edge                node[below right]     {$\pi_2$}       (sof)
                ;
\path[white]     (fp) edge node[black] {\rotatebox[origin=c]{90}{$\subseteq$}} (f);
\end{tikzpicture}


==> dessins/nonaftnonfixed.tex <==
\begin{tikzpicture}[scale=.6,shorten >=1pt,node distance=3cm,on grid,auto]

\node[state] (a)    {};
\node[state] (b)  [right =of a]  {};
\node[state] (c)  [above =of a]  {};

\path[->] 
          (a)  edge [bend right]    node[right]    {$1$}    (c)
               edge [bend left]    node[above] {$2$} (b)
          (c)  edge [bend right]    node[left ]    {$1$}    (a)
               edge [bend left]    node[above right] {$2,3$} (b)
          (b)  edge [bend left]    node[below ]    {$4$}    (a)
                ;
\end{tikzpicture}

